MapTune: Advancing ASIC Technology Mapping via Reinforcement Learning Guided Library Tuning

Technology mapping involves mapping logical circuits to a library of cells. Traditionally, the full technology library is used, leading to a large search space and potential overhead. Motivated by randomly sampled technology mapping case studies, we propose MapTune framework that addresses this challenge by utilizing reinforcement learning to make design-specific choices during cell selection. By learning from the environment, MapTune refines the cell selection process, resulting in a reduced search space and potentially improved mapping quality. The effectiveness of MapTune is evaluated on a wide range of benchmarks, different technology libraries and technology mappers. The experimental results demonstrate that MapTune achieves higher mapping accuracy and reducing delay/area across diverse circuit designs, technology libraries and mappers. The paper also discusses the Pareto-Optimal exploration and confirms the perpetual delay-area trade-off. Conducted on benchmark suites ISCAS 85/89, ITC/ISCAS 99, VTR8.0 and EPFL benchmarks, the post-technology mapping and post-sizing quality-of-results (QoR) have been significantly improved, with average Area-Delay Product (ADP) improvement of 22.54\% among all different exploration settings in MapTune. The improvements are consistently remained for four different technologies (7nm, 45nm, 130nm, and 180 nm) and two different mappers.

==> (inline-0) <==
\begin{tabular}{|ccccccccccccc|}
\hline
\multicolumn{13}{|c|}{\textbf{Delay ($ps$)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{Design}}} & \multicolumn{3}{c|}{\textbf{\texttt{ASAP7}}}                                                                                                             & \multicolumn{3}{c|}{\textbf{\texttt{NAN45}}}                                                                                                           & \multicolumn{3}{c|}{\textbf{\texttt{SKY130}}}                                                                                                            & \multicolumn{3}{c|}{\textbf{\texttt{GF180}}}                                                                                           \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                                 & \multicolumn{1}{c|}{\textbf{Baseline}} & \multicolumn{1}{c|}{\textbf{Best MAB}}            & \multicolumn{1}{c|}{\textbf{Best RL}}            & \multicolumn{1}{c|}{\textbf{Baseline}} & \multicolumn{1}{c|}{\textbf{Best MAB}}            & \multicolumn{1}{c|}{\textbf{Best RL}}            & \multicolumn{1}{c|}{\textbf{Baseline}} & \multicolumn{1}{c|}{\textbf{Best MAB}}             & \multicolumn{1}{c|}{\textbf{Best RL}}             & \multicolumn{1}{c|}{\textbf{Baseline}} & \multicolumn{1}{c|}{\textbf{Best MAB}}              & \textbf{Best RL}              \\ \hline
\multicolumn{1}{|c|}{\textbf{b10}}                     & \multicolumn{1}{c|}{55.03}             & \multicolumn{1}{c|}{\textbf{42.94 (-21.97\%)}}    & \multicolumn{1}{c|}{45.69 (-16.97\%)}            & \multicolumn{1}{c|}{241.39}            & \multicolumn{1}{c|}{175.88 (-27.14\%)}            & \multicolumn{1}{c|}{\textbf{173.1 (-28.29\%)}}   & \multicolumn{1}{c|}{1145.98}           & \multicolumn{1}{c|}{\textbf{799.06 (-30.27\%)}}    & \multicolumn{1}{c|}{821.04 (-28.35\%)}            & \multicolumn{1}{c|}{4603.08}           & \multicolumn{1}{c|}{\textbf{3560.60 (-22.65\%)}}    & 3589.27 (-22.02\%)            \\
\multicolumn{1}{|c|}{\textbf{b12}}                     & \multicolumn{1}{c|}{116.45}            & \multicolumn{1}{c|}{89.63 (-23.03\%)}             & \multicolumn{1}{c|}{\textbf{81.86 (-29.70\%)}}   & \multicolumn{1}{c|}{424.46}            & \multicolumn{1}{c|}{284.98 (-32.86\%)}            & \multicolumn{1}{c|}{\textbf{273.76 (-35.50\%)}}  & \multicolumn{1}{c|}{1549.49}           & \multicolumn{1}{c|}{\textbf{1212.27 (-21.76\%)}}   & \multicolumn{1}{c|}{1287.23 (-16.93\%)}           & \multicolumn{1}{c|}{8173.18}           & \multicolumn{1}{c|}{\textbf{6058.64 (-25.87\%)}}    & 6120.06 (-25.12\%)            \\
\multicolumn{1}{|c|}{\textbf{b14}}                     & \multicolumn{1}{c|}{1013.26}           & \multicolumn{1}{c|}{\textbf{472.98 (-53.32\%)}}   & \multicolumn{1}{c|}{492.91 (-51.35\%)}           & \multicolumn{1}{c|}{1429.50}           & \multicolumn{1}{c|}{\textbf{1118.92 (-21.73\%)}}  & \multicolumn{1}{c|}{1203.23 (-15.83\%)}          & \multicolumn{1}{c|}{6885.36}           & \multicolumn{1}{c|}{\textbf{5707.95 (-17.10\%)}}   & \multicolumn{1}{c|}{6102.48 (-11.37\%)}           & \multicolumn{1}{c|}{27208.01}          & \multicolumn{1}{c|}{25863.77 (-4.94\%)}             & \textbf{25577.95 (-5.99\%)}   \\
\multicolumn{1}{|c|}{\textbf{b20\_1}}                  & \multicolumn{1}{c|}{656.76}            & \multicolumn{1}{c|}{\textbf{481.22 (-26.73\%)}}   & \multicolumn{1}{c|}{503.69 (-23.31\%)}           & \multicolumn{1}{c|}{1573.15}           & \multicolumn{1}{c|}{\textbf{1369.98 (-12.91\%)}}  & \multicolumn{1}{c|}{1394.64 (-11.35\%)}          & \multicolumn{1}{c|}{6660.12}           & \multicolumn{1}{c|}{\textbf{5800.71 (-12.90\%)}}   & \multicolumn{1}{c|}{6038.11 (-9.34\%)}            & \multicolumn{1}{c|}{37376.29}          & \multicolumn{1}{c|}{\textbf{27323.8 (-26.90\%)}}    & 29971.08 (-19.81\%)           \\
\multicolumn{1}{|c|}{\textbf{bar}}                     & \multicolumn{1}{c|}{109.36}            & \multicolumn{1}{c|}{96.03 (-12.19\%)}             & \multicolumn{1}{c|}{\textbf{83.63 (-23.53\%)}}   & \multicolumn{1}{c|}{459.82}            & \multicolumn{1}{c|}{\textbf{259.00 (-43.67\%)}}   & \multicolumn{1}{c|}{261.78 (-43.07\%)}           & \multicolumn{1}{c|}{1716.51}           & \multicolumn{1}{c|}{\textbf{1095.46 (-36.18\%)}}   & \multicolumn{1}{c|}{1166.22 (-32.06\%)}           & \multicolumn{1}{c|}{10544.08}          & \multicolumn{1}{c|}{\textbf{6152.74 (-41.65\%)}}    & 6947.68 (-34.11\%)            \\
\multicolumn{1}{|c|}{\textbf{c1238}}                   & \multicolumn{1}{c|}{94.61}             & \multicolumn{1}{c|}{\textbf{80.32 (-15.10\%)}}    & \multicolumn{1}{c|}{84.3 (-10.90\%)}             & \multicolumn{1}{c|}{388.76}            & \multicolumn{1}{c|}{\textbf{308.88 (-20.55\%)}}   & \multicolumn{1}{c|}{326.04 (-16.13\%)}           & \multicolumn{1}{c|}{1764.11}           & \multicolumn{1}{c|}{\textbf{1295.82 (-26.55\%)}}   & \multicolumn{1}{c|}{1349.81 (-23.48\%)}           & \multicolumn{1}{c|}{8039.22}           & \multicolumn{1}{c|}{\textbf{6302.22 (-21.61\%)}}    & 6990.11 (-13.05\%)            \\
\multicolumn{1}{|c|}{\textbf{c1355}}                   & \multicolumn{1}{c|}{111.23}            & \multicolumn{1}{c|}{103.75 (-6.72\%)}             & \multicolumn{1}{c|}{103.75 (-6.72\%)}            & \multicolumn{1}{c|}{579.92}            & \multicolumn{1}{c|}{\textbf{392.28 (-32.36\%)}}   & \multicolumn{1}{c|}{406.47 (-29.91\%)}           & \multicolumn{1}{c|}{1976.14}           & \multicolumn{1}{c|}{\textbf{1815.32 (-8.14\%)}}    & \multicolumn{1}{c|}{1832.60 (-7.26\%)}            & \multicolumn{1}{c|}{11295.16}          & \multicolumn{1}{c|}{\textbf{8955.87 (-20.71\%)}}    & 8955.90 (-20.71\%)            \\
\multicolumn{1}{|c|}{\textbf{c5315}}                   & \multicolumn{1}{c|}{198.75}            & \multicolumn{1}{c|}{\textbf{168.02 (-15.46\%)}}   & \multicolumn{1}{c|}{174.85 (-12.03\%)}           & \multicolumn{1}{c|}{884.01}            & \multicolumn{1}{c|}{\textbf{667.62 (-24.48\%)}}   & \multicolumn{1}{c|}{687.15 (-22.27\%)}           & \multicolumn{1}{c|}{3262.46}           & \multicolumn{1}{c|}{\textbf{2927.58 (-10.26\%)}}   & \multicolumn{1}{c|}{3019.47 (-7.45\%)}            & \multicolumn{1}{c|}{18189.21}          & \multicolumn{1}{c|}{14338.69 (-21.17\%)}            & \textbf{13708.21 (-24.64\%)}  \\
\multicolumn{1}{|c|}{\textbf{c880}}                    & \multicolumn{1}{c|}{118.43}            & \multicolumn{1}{c|}{\textbf{107.99 (-8.82\%)}}    & \multicolumn{1}{c|}{112.94 (-4.64\%)}            & \multicolumn{1}{c|}{362.81}            & \multicolumn{1}{c|}{342.43 (-5.62\%)}             & \multicolumn{1}{c|}{342.43 (-5.62\%)}            & \multicolumn{1}{c|}{1825.23}           & \multicolumn{1}{c|}{\textbf{1652.25 (-9.48\%)}}    & \multicolumn{1}{c|}{1688.04 (-7.52\%)}            & \multicolumn{1}{c|}{8526.98}           & \multicolumn{1}{c|}{\textbf{6953.58 (-18.45\%)}}    & 7051.45 (-17.30\%)            \\
\multicolumn{1}{|c|}{\textbf{multiplier}}              & \multicolumn{1}{c|}{1598.54}           & \multicolumn{1}{c|}{\textbf{1260.14 (-21.17\%)}}  & \multicolumn{1}{c|}{1267.93 (-20.68\%)}          & \multicolumn{1}{c|}{4856.00}           & \multicolumn{1}{c|}{\textbf{4216.85 (-13.16\%)}}  & \multicolumn{1}{c|}{4429.79 (-8.78\%)}           & \multicolumn{1}{c|}{34431.54}          & \multicolumn{1}{c|}{\textbf{20674.34 (-39.96\%)}}  & \multicolumn{1}{c|}{21196.68 (-38.44\%)}          & \multicolumn{1}{c|}{99312.62}          & \multicolumn{1}{c|}{96962.83 (-2.37\%)}             & \textbf{92458.75 (-6.90\%)}   \\
\multicolumn{1}{|c|}{\textbf{ode}}                     & \multicolumn{1}{c|}{906.43}            & \multicolumn{1}{c|}{\textbf{590.64 (-34.84\%)}}   & \multicolumn{1}{c|}{626.32 (-30.90\%)}           & \multicolumn{1}{c|}{2015.62}           & \multicolumn{1}{c|}{\textbf{1763.65 (-12.50\%)}}  & \multicolumn{1}{c|}{1864.10 (-7.52\%)}           & \multicolumn{1}{c|}{9918.08}           & \multicolumn{1}{c|}{\textbf{8571.75 (-13.57\%)}}   & \multicolumn{1}{c|}{8591.19 (-13.38\%)}           & \multicolumn{1}{c|}{43618.88}          & \multicolumn{1}{c|}{38601.39 (-11.50\%)}            & \textbf{38556.65 (-11.61\%)}  \\
\multicolumn{1}{|c|}{\textbf{priority}}                & \multicolumn{1}{c|}{1260.12}           & \multicolumn{1}{c|}{1055.66 (-16.23\%)}           & \multicolumn{1}{c|}{\textbf{1050.30 (-16.65\%)}} & \multicolumn{1}{c|}{3659.98}           & \multicolumn{1}{c|}{3477.99 (-4.97\%)}            & \multicolumn{1}{c|}{3477.99 (-4.97\%)}           & \multicolumn{1}{c|}{22218.13}          & \multicolumn{1}{c|}{15721.45 (-29.24\%)}           & \multicolumn{1}{c|}{\textbf{15606.88 (-29.76\%)}} & \multicolumn{1}{c|}{120522.85}         & \multicolumn{1}{c|}{76260.92 (-36.72\%)}            & \textbf{74356.55 (-38.31\%)}  \\
\multicolumn{1}{|c|}{\textbf{s1488}}                   & \multicolumn{1}{c|}{50.46}             & \multicolumn{1}{c|}{47.15 (-6.56\%)}              & \multicolumn{1}{c|}{\textbf{46.71 (-7.43\%)}}    & \multicolumn{1}{c|}{230.23}            & \multicolumn{1}{c|}{\textbf{163.86 (-28.83\%)}}   & \multicolumn{1}{c|}{166.30 (-27.77\%)}           & \multicolumn{1}{c|}{978.64}            & \multicolumn{1}{c|}{\textbf{800.39 (-18.21\%)}}    & \multicolumn{1}{c|}{814.95 (-16.73\%)}            & \multicolumn{1}{c|}{4391.10}           & \multicolumn{1}{c|}{3533.09 (-19.54\%)}             & \textbf{3426.87 (-21.96\%)}   \\
\multicolumn{1}{|c|}{\textbf{s1494}}                   & \multicolumn{1}{c|}{50.36}             & \multicolumn{1}{c|}{45.99 (-8.68\%)}              & \multicolumn{1}{c|}{\textbf{45.71 (-9.23\%)}}    & \multicolumn{1}{c|}{253.81}            & \multicolumn{1}{c|}{\textbf{164.9 (-35.03\%)}}    & \multicolumn{1}{c|}{172.67 (-31.97\%)}           & \multicolumn{1}{c|}{939.60}            & \multicolumn{1}{c|}{\textbf{805.15 (-14.31\%)}}    & \multicolumn{1}{c|}{810.01 (-13.79\%)}            & \multicolumn{1}{c|}{5039.91}           & \multicolumn{1}{c|}{3408.24 (-32.37\%)}             & \textbf{3372.47 (-33.08\%)}   \\
\multicolumn{1}{|c|}{\textbf{s35932}}                  & \multicolumn{1}{c|}{87.11}             & \multicolumn{1}{c|}{\textbf{43.75 (-49.78\%)}}    & \multicolumn{1}{c|}{44.65 (-48.74\%)}            & \multicolumn{1}{c|}{265.45}            & \multicolumn{1}{c|}{\textbf{166.4 (-37.31\%)}}    & \multicolumn{1}{c|}{178.06 (-32.92\%)}           & \multicolumn{1}{c|}{1414.57}           & \multicolumn{1}{c|}{\textbf{785.21 (-44.49\%)}}    & \multicolumn{1}{c|}{788.74 (-44.24\%)}            & \multicolumn{1}{c|}{6968.70}           & \multicolumn{1}{c|}{3535.62 (-49.26\%)}             & \textbf{2956.22 (-57.58\%)}   \\
\multicolumn{1}{|c|}{\textbf{s838a}}                   & \multicolumn{1}{c|}{106.92}            & \multicolumn{1}{c|}{\textbf{63.02 (-41.06\%)}}    & \multicolumn{1}{c|}{75.51 (-29.38\%)}            & \multicolumn{1}{c|}{447.68}            & \multicolumn{1}{c|}{\textbf{249.14 (-44.35\%)}}   & \multicolumn{1}{c|}{253.98 (-43.27\%)}           & \multicolumn{1}{c|}{1695.11}           & \multicolumn{1}{c|}{\textbf{995.8 (-41.25\%)}}     & \multicolumn{1}{c|}{1071.75 (-36.77\%)}           & \multicolumn{1}{c|}{7176.47}           & \multicolumn{1}{c|}{5116.82 (-28.70\%)}             & \textbf{4780.47 (-33.39\%)}   \\
\multicolumn{1}{|c|}{\textbf{s9234}}                   & \multicolumn{1}{c|}{154.28}            & \multicolumn{1}{c|}{\textbf{128.61 (-16.64\%)}}   & \multicolumn{1}{c|}{133.07 (-13.75\%)}           & \multicolumn{1}{c|}{560.33}            & \multicolumn{1}{c|}{\textbf{458.73 (-18.13\%)}}   & \multicolumn{1}{c|}{477.27 (-14.82\%)}           & \multicolumn{1}{c|}{2242.39}           & \multicolumn{1}{c|}{\textbf{1902.39 (-15.16\%)}}   & \multicolumn{1}{c|}{1915.98 (-14.56\%)}           & \multicolumn{1}{c|}{12882.61}          & \multicolumn{1}{c|}{\textbf{10049.83 (-21.99\%)}}   & 10356.36 (-19.61\%)           \\
\multicolumn{1}{|c|}{\textbf{sin}}                     & \multicolumn{1}{c|}{1639.39}           & \multicolumn{1}{c|}{\textbf{1068.69 (-34.81\%)}}  & \multicolumn{1}{c|}{1181.55 (-27.93\%)}          & \multicolumn{1}{c|}{4170.50}           & \multicolumn{1}{c|}{3772.51 (-9.54\%)}            & \multicolumn{1}{c|}{\textbf{3627.14 (-13.03\%)}} & \multicolumn{1}{c|}{23617.97}          & \multicolumn{1}{c|}{\textbf{17100.18 (-27.60\%)}}  & \multicolumn{1}{c|}{18111.63 (-23.31\%)}          & \multicolumn{1}{c|}{87953.53}          & \multicolumn{1}{c|}{78433.59 (-10.82\%)}            & \textbf{77112.08 (-12.33\%)}  \\
\multicolumn{1}{|c|}{\textbf{sqrt}}                    & \multicolumn{1}{c|}{81597.74}          & \multicolumn{1}{c|}{\textbf{61400.04 (-24.75\%)}} & \multicolumn{1}{c|}{74079.97 (-9.21\%)}          & \multicolumn{1}{c|}{147455.03}         & \multicolumn{1}{c|}{\textbf{114225.2 (-22.54\%)}} & \multicolumn{1}{c|}{116682.71 (-20.87\%)}        & \multicolumn{1}{c|}{643198.38}         & \multicolumn{1}{c|}{\textbf{482223.94 (-25.03\%)}} & \multicolumn{1}{c|}{487509.94 (-24.21\%)}         & \multicolumn{1}{c|}{3517744.75}        & \multicolumn{1}{c|}{\textbf{2803110.25 (-20.32\%)}} & 2818643.00 (-19.87\%)         \\
\multicolumn{1}{|c|}{\textbf{voter}}                   & \multicolumn{1}{c|}{564.57}            & \multicolumn{1}{c|}{422.69 (-25.13\%)}            & \multicolumn{1}{c|}{\textbf{408.10 (-27.71\%)}}  & \multicolumn{1}{c|}{1625.70}           & \multicolumn{1}{c|}{\textbf{1731.55 (6.51\%)}}    & \multicolumn{1}{c|}{1757.63 (8.12\%)}            & \multicolumn{1}{c|}{6910.82}           & \multicolumn{1}{c|}{\textbf{6307.93 (-8.72\%)}}    & \multicolumn{1}{c|}{6362.95 (-7.93\%)}            & \multicolumn{1}{c|}{37259.50}          & \multicolumn{1}{c|}{\textbf{31563.56 (-15.29\%)}}   & 35214.18 (-5.49\%)            \\ \hline
\multicolumn{2}{|c|}{\textbf{Avg. Delay Change}}                                                & \multicolumn{1}{c|}{\textbf{-23.15\%}}            & \multicolumn{1}{c|}{-21.04\%}                    & \multicolumn{1}{c|}{}                  & \multicolumn{1}{c|}{-22.06\%}                     & \multicolumn{1}{c|}{\textbf{-20.29\%}}           & \multicolumn{1}{c|}{}                  & \multicolumn{1}{c|}{\textbf{-22.51\%}}             & \multicolumn{1}{c|}{-20.34\%}                     & \multicolumn{1}{c|}{}                  & \multicolumn{1}{c|}{\textbf{-22.64\%}}              & -22.14\%                      \\ \hline
\multicolumn{13}{|c|}{\textbf{Area ($\mu m^2$)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\multicolumn{1}{|c|}{\textbf{b10}}                     & \multicolumn{1}{c|}{118.74}            & \multicolumn{1}{c|}{122.01 (2.75\%)}              & \multicolumn{1}{c|}{\textbf{117.34 (-1.18\%)}}   & \multicolumn{1}{c|}{136.19}            & \multicolumn{1}{c|}{146.03 (7.23\%)}              & \multicolumn{1}{c|}{\textbf{144.70 (6.25\%)}}    & \multicolumn{1}{c|}{648.12}            & \multicolumn{1}{c|}{624.35 (-3.67\%)}              & \multicolumn{1}{c|}{\textbf{615.59 (-5.02\%)}}    & \multicolumn{1}{c|}{2179.83}           & \multicolumn{1}{c|}{2283.01 (4.73\%)}               & \textbf{2228.13 (2.22\%)}     \\
\multicolumn{1}{|c|}{\textbf{b12}}                     & \multicolumn{1}{c|}{629.39}            & \multicolumn{1}{c|}{\textbf{577.06 (-8.31\%)}}    & \multicolumn{1}{c|}{633.82 (0.70\%)}             & \multicolumn{1}{c|}{692.40}            & \multicolumn{1}{c|}{\textbf{734.43 (6.07\%)}}     & \multicolumn{1}{c|}{754.38 (8.95\%)}             & \multicolumn{1}{c|}{3400.76}           & \multicolumn{1}{c|}{3671.02 (7.95\%)}              & \multicolumn{1}{c|}{\textbf{3538.39 (4.05\%)}}    & \multicolumn{1}{c|}{11208.69}          & \multicolumn{1}{c|}{\textbf{11676.27 (4.17\%)}}     & 11733.34 (4.68\%)             \\
\multicolumn{1}{|c|}{\textbf{b14}}                     & \multicolumn{1}{c|}{2951.46}           & \multicolumn{1}{c|}{\textbf{2861.88 (-3.04\%)}}   & \multicolumn{1}{c|}{2950.76 (-0.02\%)}           & \multicolumn{1}{c|}{3643.40}           & \multicolumn{1}{c|}{4030.17 (10.62\%)}            & \multicolumn{1}{c|}{\textbf{3895.3 (6.91\%)}}    & \multicolumn{1}{c|}{18531.51}          & \multicolumn{1}{c|}{\textbf{18950.68 (2.26\%)}}    & \multicolumn{1}{c|}{18964.44 (2.34\%)}            & \multicolumn{1}{c|}{58690.87}          & \multicolumn{1}{c|}{\textbf{59384.55 (1.18\%)}}     & 59619.44 (1.58\%)             \\
\multicolumn{1}{|c|}{\textbf{b20\_1}}                  & \multicolumn{1}{c|}{5034.18}           & \multicolumn{1}{c|}{5584.96 (10.94\%)}            & \multicolumn{1}{c|}{\textbf{5248.57 (4.26\%)}}   & \multicolumn{1}{c|}{6641.49}           & \multicolumn{1}{c|}{7037.83 (5.97\%)}             & \multicolumn{1}{c|}{\textbf{7017.88 (5.67\%)}}   & \multicolumn{1}{c|}{33651.02}          & \multicolumn{1}{c|}{34520.61 (2.58\%)}             & \multicolumn{1}{c|}{\textbf{34470.56 (2.44\%)}}   & \multicolumn{1}{c|}{103310.50}         & \multicolumn{1}{c|}{113142.8 (9.52\%)}              & \textbf{107670.17 (4.22\%)}   \\
\multicolumn{1}{|c|}{\textbf{bar}}                     & \multicolumn{1}{c|}{1881.64}           & \multicolumn{1}{c|}{\textbf{1622.46 (-13.77\%)}}  & \multicolumn{1}{c|}{1827.52 (-2.88\%)}           & \multicolumn{1}{c|}{2075.33}           & \multicolumn{1}{c|}{1999.79 (-3.64\%)}            & \multicolumn{1}{c|}{\textbf{1988.08 (-4.20\%)}}  & \multicolumn{1}{c|}{15033.17}          & \multicolumn{1}{c|}{11781.30 (-21.63\%)}           & \multicolumn{1}{c|}{\textbf{11319.61 (-24.70\%)}} & \multicolumn{1}{c|}{36782.77}          & \multicolumn{1}{c|}{\textbf{27742.94 (-24.58\%)}}   & 27960.26 (-23.99\%)           \\
\multicolumn{1}{|c|}{\textbf{c1238}}                   & \multicolumn{1}{c|}{265.94}            & \multicolumn{1}{c|}{\textbf{275.5 (3.59\%)}}      & \multicolumn{1}{c|}{278.07 (4.56\%)}             & \multicolumn{1}{c|}{367.88}            & \multicolumn{1}{c|}{\textbf{386.23 (4.99\%)}}     & \multicolumn{1}{c|}{386.50 (5.06\%)}             & \multicolumn{1}{c|}{1823.00}           & \multicolumn{1}{c|}{\textbf{1816.74 (-0.34\%)}}    & \multicolumn{1}{c|}{1833.01 (0.55\%)}             & \multicolumn{1}{c|}{5927.04}           & \multicolumn{1}{c|}{6499.99 (9.67\%)}               & \textbf{6039.00 (1.89\%)}     \\
\multicolumn{1}{|c|}{\textbf{c1355}}                   & \multicolumn{1}{c|}{343.15}            & \multicolumn{1}{c|}{319.13 (-7.00\%)}             & \multicolumn{1}{c|}{319.13 (-7.00\%)}            & \multicolumn{1}{c|}{267.86}            & \multicolumn{1}{c|}{302.71 (13.01\%)}             & \multicolumn{1}{c|}{\textbf{298.98 (11.62\%)}}   & \multicolumn{1}{c|}{1919.34}           & \multicolumn{1}{c|}{\textbf{1482.67 (-22.75\%)}}   & \multicolumn{1}{c|}{1512.70 (-21.19\%)}           & \multicolumn{1}{c|}{4688.95}           & \multicolumn{1}{c|}{4757.00 (1.45\%)}               & \textbf{4717.48 (0.61\%)}     \\
\multicolumn{1}{|c|}{\textbf{c5315}}                   & \multicolumn{1}{c|}{904.43}            & \multicolumn{1}{c|}{857.07 (-5.24\%)}             & \multicolumn{1}{c|}{\textbf{840.27 (-7.09\%)}}   & \multicolumn{1}{c|}{994.04}            & \multicolumn{1}{c|}{1055.49 (6.18\%)}             & \multicolumn{1}{c|}{\textbf{1053.63 (5.99\%)}}   & \multicolumn{1}{c|}{5277.56}           & \multicolumn{1}{c|}{5425.20 (2.80\%)}              & \multicolumn{1}{c|}{\textbf{5310.09 (0.62\%)}}    & \multicolumn{1}{c|}{15454.21}          & \multicolumn{1}{c|}{\textbf{16593.52 (7.37\%)}}     & 17673.55 (14.36\%)            \\
\multicolumn{1}{|c|}{\textbf{c880}}                    & \multicolumn{1}{c|}{224.65}            & \multicolumn{1}{c|}{\textbf{190.82 (-15.06\%)}}   & \multicolumn{1}{c|}{193.16 (-14.02\%)}           & \multicolumn{1}{c|}{240.73}            & \multicolumn{1}{c|}{\textbf{233.28 (-3.09\%)}}    & \multicolumn{1}{c|}{234.08 (-2.76\%)}            & \multicolumn{1}{c|}{1169.87}           & \multicolumn{1}{c|}{1146.10 (-2.03\%)}             & \multicolumn{1}{c|}{\textbf{1143.60 (-2.25\%)}}   & \multicolumn{1}{c|}{4030.39}           & \multicolumn{1}{c|}{3854.77 (-4.36\%)}              & \textbf{3826.23 (-5.07\%)}    \\
\multicolumn{1}{|c|}{\textbf{multiplier}}              & \multicolumn{1}{c|}{16728.51}          & \multicolumn{1}{c|}{16864.04 (0.81\%)}            & \multicolumn{1}{c|}{\textbf{16386.52 (-2.04\%)}} & \multicolumn{1}{c|}{16237.97}          & \multicolumn{1}{c|}{17010.17 (4.76\%)}            & \multicolumn{1}{c|}{\textbf{16438.00 (1.23\%)}}  & \multicolumn{1}{c|}{78690.47}          & \multicolumn{1}{c|}{\textbf{81863.52 (4.03\%)}}    & \multicolumn{1}{c|}{82953.30 (5.42\%)}            & \multicolumn{1}{c|}{274606.34}         & \multicolumn{1}{c|}{\textbf{272070.88 (-0.92\%)}}   & 280667.28 (2.21\%)            \\
\multicolumn{1}{|c|}{\textbf{ode}}                     & \multicolumn{1}{c|}{9341.46}           & \multicolumn{1}{c|}{\textbf{9678.79 (3.61\%)}}    & \multicolumn{1}{c|}{10084.69 (7.96\%)}           & \multicolumn{1}{c|}{10211.47}          & \multicolumn{1}{c|}{10535.99 (3.18\%)}            & \multicolumn{1}{c|}{\textbf{10341.81 (1.28\%)}}  & \multicolumn{1}{c|}{49906.61}          & \multicolumn{1}{c|}{\textbf{50335.77 (0.86\%)}}    & \multicolumn{1}{c|}{50922.59 (2.04\%)}            & \multicolumn{1}{c|}{162034.30}         & \multicolumn{1}{c|}{\textbf{166284.20 (2.62\%)}}    & 167006.42 (3.07\%)            \\
\multicolumn{1}{|c|}{\textbf{priority}}                & \multicolumn{1}{c|}{322.86}            & \multicolumn{1}{c|}{\textbf{315.39 (-2.31\%)}}    & \multicolumn{1}{c|}{320.29 (-0.80\%)}            & \multicolumn{1}{c|}{680.43}            & \multicolumn{1}{c|}{\textbf{646.38 (-5.00\%)}}    & \multicolumn{1}{c|}{649.31 (-4.57\%)}            & \multicolumn{1}{c|}{3663.51}           & \multicolumn{1}{c|}{\textbf{2936.57 (-19.84\%)}}   & \multicolumn{1}{c|}{3016.64 (-17.66\%)}           & \multicolumn{1}{c|}{10183.53}          & \multicolumn{1}{c|}{10791.60 (5.97\%)}              & \textbf{10776.24 (5.82\%)}    \\
\multicolumn{1}{|c|}{\textbf{s1488}}                   & \multicolumn{1}{c|}{246.34}            & \multicolumn{1}{c|}{\textbf{223.72 (-9.18\%)}}    & \multicolumn{1}{c|}{228.85 (-7.10\%)}            & \multicolumn{1}{c|}{428.53}            & \multicolumn{1}{c|}{456.46 (6.52\%)}              & \multicolumn{1}{c|}{\textbf{445.55 (3.97\%)}}    & \multicolumn{1}{c|}{1951.87}           & \multicolumn{1}{c|}{1963.13 (0.58\%)}              & \multicolumn{1}{c|}{\textbf{1949.37 (-0.13\%)}}   & \multicolumn{1}{c|}{6258.52}           & \multicolumn{1}{c|}{\textbf{6921.47 (10.59\%)}}     & 7015.86 (12.10\%)             \\
\multicolumn{1}{|c|}{\textbf{s1494}}                   & \multicolumn{1}{c|}{246.11}            & \multicolumn{1}{c|}{\textbf{228.15 (-7.30\%)}}    & \multicolumn{1}{c|}{237.01 (-3.70\%)}            & \multicolumn{1}{c|}{408.04}            & \multicolumn{1}{c|}{474.54 (16.30\%)}             & \multicolumn{1}{c|}{\textbf{461.24 (13.04\%)}}   & \multicolumn{1}{c|}{2004.42}           & \multicolumn{1}{c|}{\textbf{1979.40 (-1.25\%)}}    & \multicolumn{1}{c|}{2023.19 (0.94\%)}             & \multicolumn{1}{c|}{6528.52}           & \multicolumn{1}{c|}{\textbf{7272.70 (11.40\%)}}     & 7310.02 (11.97\%)             \\
\multicolumn{1}{|c|}{\textbf{s35932}}                  & \multicolumn{1}{c|}{5688.3}            & \multicolumn{1}{c|}{5704.86 (0.29\%)}             & \multicolumn{1}{c|}{\textbf{5658.44 (-0.52\%)}}  & \multicolumn{1}{c|}{5885.78}           & \multicolumn{1}{c|}{6979.84 (18.59\%)}            & \multicolumn{1}{c|}{\textbf{6663.3 (13.21\%)}}   & \multicolumn{1}{c|}{32073.26}          & \multicolumn{1}{c|}{34531.87 (7.67\%)}             & \multicolumn{1}{c|}{\textbf{34396.74 (7.24\%)}}   & \multicolumn{1}{c|}{94316.77}          & \multicolumn{1}{c|}{112157.16 (18.92\%)}            & \textbf{106001.81 (12.39\%)}  \\
\multicolumn{1}{|c|}{\textbf{s838a}}                   & \multicolumn{1}{c|}{225.58}            & \multicolumn{1}{c|}{266.41 (18.10\%)}             & \multicolumn{1}{c|}{\textbf{228.61 (1.34\%)}}    & \multicolumn{1}{c|}{231.95}            & \multicolumn{1}{c|}{\textbf{254.83 (9.86\%)}}     & \multicolumn{1}{c|}{255.63 (10.21\%)}            & \multicolumn{1}{c|}{1116.07}           & \multicolumn{1}{c|}{\textbf{1154.86 (3.48\%)}}     & \multicolumn{1}{c|}{1178.63 (5.61\%)}             & \multicolumn{1}{c|}{3758.18}           & \multicolumn{1}{c|}{\textbf{3705.50 (-1.40\%)}}     & 3938.19 (4.79\%)              \\
\multicolumn{1}{|c|}{\textbf{s9234}}                   & \multicolumn{1}{c|}{1080.55}           & \multicolumn{1}{c|}{\textbf{1121.84 (3.82\%)}}    & \multicolumn{1}{c|}{1097.58 (1.58\%)}            & \multicolumn{1}{c|}{1302.34}           & \multicolumn{1}{c|}{\textbf{1318.56 (1.25\%)}}    & \multicolumn{1}{c|}{1331.86 (2.27\%)}            & \multicolumn{1}{c|}{6632.61}           & \multicolumn{1}{c|}{\textbf{6546.28 (-1.30\%)}}    & \multicolumn{1}{c|}{6816.54 (2.77\%)}             & \multicolumn{1}{c|}{20105.84}          & \multicolumn{1}{c|}{20964.16 (4.27\%)}              & \textbf{20476.83 (1.85\%)}    \\
\multicolumn{1}{|c|}{\textbf{sin}}                     & \multicolumn{1}{c|}{3567.78}           & \multicolumn{1}{c|}{3816.46 (6.97\%)}             & \multicolumn{1}{c|}{\textbf{3578.28 (0.29\%)}}   & \multicolumn{1}{c|}{4252.81}           & \multicolumn{1}{c|}{\textbf{3996.38 (-6.03\%)}}   & \multicolumn{1}{c|}{4228.87 (-0.56\%)}           & \multicolumn{1}{c|}{19977.91}          & \multicolumn{1}{c|}{\textbf{20264.44 (1.43\%)}}    & \multicolumn{1}{c|}{20339.51 (1.81\%)}            & \multicolumn{1}{c|}{63149.32}          & \multicolumn{1}{c|}{64347.90 (1.90\%)}              & \textbf{63814.46 (1.05\%)}    \\
\multicolumn{1}{|c|}{\textbf{sqrt}}                    & \multicolumn{1}{c|}{4686.83}           & \multicolumn{1}{c|}{2913.67 (-37.83\%)}           & \multicolumn{1}{c|}{\textbf{2631.17 (-43.86\%)}} & \multicolumn{1}{c|}{24080.18}          & \multicolumn{1}{c|}{\textbf{17959.52 (-25.42\%)}} & \multicolumn{1}{c|}{20780.19 (-13.70\%)}         & \multicolumn{1}{c|}{98564.53}          & \multicolumn{1}{c|}{85310.57 (-13.45\%)}           & \multicolumn{1}{c|}{\textbf{84581.12 (-14.19\%)}} & \multicolumn{1}{c|}{366113.25}         & \multicolumn{1}{c|}{\textbf{252371.17 (-31.07\%)}}  & 314102.38 (-14.21\%)          \\
\multicolumn{1}{|c|}{\textbf{voter}}                   & \multicolumn{1}{c|}{11340.67}          & \multicolumn{1}{c|}{\textbf{10181.97 (-10.22\%)}} & \multicolumn{1}{c|}{10391.69 (-8.37\%)}          & \multicolumn{1}{c|}{16298.35}          & \multicolumn{1}{c|}{\textbf{10402.2 (-36.18\%)}}  & \multicolumn{1}{c|}{10666.33 (-34.56\%)}         & \multicolumn{1}{c|}{50180.62}          & \multicolumn{1}{c|}{\textbf{49650.12 (-1.06\%)}}   & \multicolumn{1}{c|}{49891.60 (-0.58\%)}           & \multicolumn{1}{c|}{195868.91}         & \multicolumn{1}{c|}{181044.73 (-7.57\%)}            & \textbf{170245.55 (-13.08\%)} \\ \hline
\multicolumn{2}{|c|}{\textbf{Avg. Area Change}}                                                 & \multicolumn{1}{c|}{-3.42\%}                      & \multicolumn{1}{c|}{\textbf{-3.89\%}}                     & \multicolumn{1}{c|}{}                  & \multicolumn{1}{c|}{1.76\%}                       & \multicolumn{1}{c|}{1.76\%}                      & \multicolumn{1}{c|}{}                  & \multicolumn{1}{c|}{\textbf{-2.68\%}}              & \multicolumn{1}{c|}{-2.49\%}                      & \multicolumn{1}{c|}{}                  & \multicolumn{1}{c|}{\textbf{1.19\%}}                & 1.42\%                        \\ \hline
\end{tabular}
\begin{tabular}{|ccccccccccccc|}
\hline
\multicolumn{13}{|c|}{\textbf{Delay ($ps$)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{Design}}} & \multicolumn{3}{c|}{\textbf{\texttt{ASAP7}}}                                                                                                             & \multicolumn{3}{c|}{\textbf{\texttt{NAN45}}}                                                                                                           & \multicolumn{3}{c|}{\textbf{\texttt{SKY130}}}                                                                                                            & \multicolumn{3}{c|}{\textbf{\texttt{GF180}}}                                                                                         \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                                 & \multicolumn{1}{c|}{\textbf{Baseline}} & \multicolumn{1}{c|}{\textbf{Best MAB}}            & \multicolumn{1}{c|}{\textbf{Best RL}}            & \multicolumn{1}{c|}{\textbf{Baseline}} & \multicolumn{1}{c|}{\textbf{Best MAB}}            & \multicolumn{1}{c|}{\textbf{Best RL}}              & \multicolumn{1}{c|}{\textbf{Baseline}} & \multicolumn{1}{c|}{\textbf{Best MAB}}             & \multicolumn{1}{c|}{\textbf{Best RL}}             & \multicolumn{1}{c|}{\textbf{Baseline}} & \multicolumn{1}{c|}{\textbf{Best MAB}}             & \textbf{Best RL}              \\ \hline
\multicolumn{1}{|c|}{\textbf{b10}}                     & \multicolumn{1}{c|}{78.00}             & \multicolumn{1}{c|}{\textbf{56.59 (-27.45\%)}}    & \multicolumn{1}{c|}{60.44 (-22.51\%)}            & \multicolumn{1}{c|}{249.83}            & \multicolumn{1}{c|}{193.37 (-22.60\%)}            & \multicolumn{1}{c|}{\textbf{179.48 (-28.16\%)}}    & \multicolumn{1}{c|}{1076.14}           & \multicolumn{1}{c|}{\textbf{755.82 (-29.77\%)}}    & \multicolumn{1}{c|}{815.00 (-24.27\%)}            & \multicolumn{1}{c|}{5037.13}           & \multicolumn{1}{c|}{\textbf{3932.94 (-21.92\%)}}   & 4220.97 (-16.20\%)            \\
\multicolumn{1}{|c|}{\textbf{b12}}                     & \multicolumn{1}{c|}{133.02}            & \multicolumn{1}{c|}{107.70 (-19.03\%)}            & \multicolumn{1}{c|}{\textbf{105.85 (-20.43\%)}}  & \multicolumn{1}{c|}{392.13}            & \multicolumn{1}{c|}{\textbf{312.97 (-20.19\%)}}   & \multicolumn{1}{c|}{316.54 (-19.28\%)}             & \multicolumn{1}{c|}{1896.75}           & \multicolumn{1}{c|}{1311.05 (-30.88\%)}            & \multicolumn{1}{c|}{\textbf{1279.23 (-32.56\%)}}  & \multicolumn{1}{c|}{9132.96}           & \multicolumn{1}{c|}{\textbf{6493.24 (-28.90\%)}}   & 6806.19 (-25.48\%)            \\
\multicolumn{1}{|c|}{\textbf{b14}}                     & \multicolumn{1}{c|}{718.17}            & \multicolumn{1}{c|}{569.61 (-20.69\%)}            & \multicolumn{1}{c|}{\textbf{527.29 (-26.58\%)}}  & \multicolumn{1}{c|}{1558.66}           & \multicolumn{1}{c|}{1272.08 (-18.39\%)}           & \multicolumn{1}{c|}{\textbf{1249.09 (-19.86\%)}}   & \multicolumn{1}{c|}{7521.55}           & \multicolumn{1}{c|}{5973.44 (-20.58\%)}            & \multicolumn{1}{c|}{\textbf{5952.85 (-20.86\%)}}  & \multicolumn{1}{c|}{31771.41}          & \multicolumn{1}{c|}{29077.95 (-8.48\%)}            & \textbf{28262.66 (-11.04\%)}  \\
\multicolumn{1}{|c|}{\textbf{b20\_1}}                  & \multicolumn{1}{c|}{821.18}            & \multicolumn{1}{c|}{648.92 (-20.98\%)}            & \multicolumn{1}{c|}{\textbf{643.02 (-21.70\%)}}  & \multicolumn{1}{c|}{2129.22}           & \multicolumn{1}{c|}{\textbf{1465.56 (-31.17\%)}}  & \multicolumn{1}{c|}{1515.98 (-28.80\%)}            & \multicolumn{1}{c|}{8077.29}           & \multicolumn{1}{c|}{\textbf{5949.87 (-26.34\%)}}   & \multicolumn{1}{c|}{6441.54 (-20.25\%)}           & \multicolumn{1}{c|}{41607.07}          & \multicolumn{1}{c|}{\textbf{30930.43 (-25.66\%)}}  & 31001.52 (-25.49\%)           \\
\multicolumn{1}{|c|}{\textbf{bar}}                     & \multicolumn{1}{c|}{128.94}            & \multicolumn{1}{c|}{105.15 (-18.45\%)}            & \multicolumn{1}{c|}{\textbf{102.49 (-20.51\%)}}  & \multicolumn{1}{c|}{470.66}            & \multicolumn{1}{c|}{\textbf{254.97 (-45.83\%)}}   & \multicolumn{1}{c|}{256.95 (-45.41\%)}             & \multicolumn{1}{c|}{1541.36}           & \multicolumn{1}{c|}{\textbf{1319.64 (-14.38\%)}}   & \multicolumn{1}{c|}{1364.77 (-11.46\%)}           & \multicolumn{1}{c|}{10048.86}          & \multicolumn{1}{c|}{\textbf{6095.23 (-39.34\%)}}   & 6163.29 (-38.67\%)            \\
\multicolumn{1}{|c|}{\textbf{c1238}}                   & \multicolumn{1}{c|}{124.14}            & \multicolumn{1}{c|}{96.49 (-22.27\%)}             & \multicolumn{1}{c|}{\textbf{92.86 (-25.20\%)}}   & \multicolumn{1}{c|}{391.93}            & \multicolumn{1}{c|}{\textbf{336.43 (-14.16\%)}}   & \multicolumn{1}{c|}{356.84 (-8.95\%)}              & \multicolumn{1}{c|}{1871.51}           & \multicolumn{1}{c|}{\textbf{1423.62 (-23.93\%)}}   & \multicolumn{1}{c|}{1426.17 (-23.80\%)}           & \multicolumn{1}{c|}{9359.37}           & \multicolumn{1}{c|}{\textbf{7142.81 (-23.68\%)}}   & 7250.06 (-22.54\%)            \\
\multicolumn{1}{|c|}{\textbf{c1355}}                   & \multicolumn{1}{c|}{138.47}            & \multicolumn{1}{c|}{112.23 (-18.95\%)}            & \multicolumn{1}{c|}{112.23 (-18.95\%)}           & \multicolumn{1}{c|}{555.56}            & \multicolumn{1}{c|}{447.75 (-19.41\%)}            & \multicolumn{1}{c|}{447.75 (-19.41\%)}             & \multicolumn{1}{c|}{2039.63}           & \multicolumn{1}{c|}{1878.48 (-7.90\%)}             & \multicolumn{1}{c|}{\textbf{1822.67 (-10.64\%)}}  & \multicolumn{1}{c|}{12310.56}          & \multicolumn{1}{c|}{9675.28 (-21.41\%)}            & 9675.28 (-21.41\%)            \\
\multicolumn{1}{|c|}{\textbf{c5315}}                   & \multicolumn{1}{c|}{229.13}            & \multicolumn{1}{c|}{\textbf{184.71 (-19.39\%)}}   & \multicolumn{1}{c|}{186.02 (-18.81\%)}           & \multicolumn{1}{c|}{892.24}            & \multicolumn{1}{c|}{\textbf{688.88 (-22.79\%)}}   & \multicolumn{1}{c|}{699.90 (-21.56\%)}             & \multicolumn{1}{c|}{3228.29}           & \multicolumn{1}{c|}{3011.14 (-6.73\%)}             & \multicolumn{1}{c|}{\textbf{2912.83 (-9.77\%)}}   & \multicolumn{1}{c|}{19885.61}          & \multicolumn{1}{c|}{\textbf{13224.56 (-33.50\%)}}  & 13645.25 (-31.38\%)           \\
\multicolumn{1}{|c|}{\textbf{c880}}                    & \multicolumn{1}{c|}{152.27}            & \multicolumn{1}{c|}{119.03 (-21.83\%)}            & \multicolumn{1}{c|}{\textbf{112.72 (-25.97\%)}}  & \multicolumn{1}{c|}{438.36}            & \multicolumn{1}{c|}{360.19 (-17.83\%)}            & \multicolumn{1}{c|}{\textbf{357.32 (-18.49\%)}}    & \multicolumn{1}{c|}{2093.78}           & \multicolumn{1}{c|}{\textbf{1462.71 (-30.14\%)}}   & \multicolumn{1}{c|}{1472.74 (-29.66\%)}           & \multicolumn{1}{c|}{10432.21}          & \multicolumn{1}{c|}{7795.75 (-25.27\%)}            & \textbf{7553.17 (-27.60\%)}   \\
\multicolumn{1}{|c|}{\textbf{multiplier}}              & \multicolumn{1}{c|}{1730.96}           & \multicolumn{1}{c|}{1613.41 (-6.79\%)}            & \multicolumn{1}{c|}{\textbf{1472.71 (-14.92\%)}} & \multicolumn{1}{c|}{5065.54}           & \multicolumn{1}{c|}{\textbf{4735.58 (-6.51\%)}}   & \multicolumn{1}{c|}{4814.37 (-4.96\%)}             & \multicolumn{1}{c|}{27388.50}          & \multicolumn{1}{c|}{\textbf{19885.95 (-27.39\%)}}  & \multicolumn{1}{c|}{19934.38 (-27.22\%)}          & \multicolumn{1}{c|}{128414.73}         & \multicolumn{1}{c|}{108910.55 (-15.19\%)}          & \textbf{98087.97 (-23.62\%)}  \\
\multicolumn{1}{|c|}{\textbf{ode}}                     & \multicolumn{1}{c|}{805.92}            & \multicolumn{1}{c|}{706.92 (-12.28\%)}            & \multicolumn{1}{c|}{\textbf{699.14 (-13.25\%)}}  & \multicolumn{1}{c|}{2235.29}           & \multicolumn{1}{c|}{\textbf{1883.13 (-15.75\%)}}  & \multicolumn{1}{c|}{1986.79 (-11.12\%)}            & \multicolumn{1}{c|}{9189.29}           & \multicolumn{1}{c|}{\textbf{8276.70 (-9.93\%)}}    & \multicolumn{1}{c|}{8448.82 (-8.06\%)}            & \multicolumn{1}{c|}{44018.07}          & \multicolumn{1}{c|}{40538.12 (-7.91\%)}            & \textbf{39287.02 (-10.75\%)}  \\
\multicolumn{1}{|c|}{\textbf{priority}}                & \multicolumn{1}{c|}{1168.48}           & \multicolumn{1}{c|}{1178.5 (0.86\%)}              & \multicolumn{1}{c|}{\textbf{1143.62 (-2.13\%)}}  & \multicolumn{1}{c|}{4570.09}           & \multicolumn{1}{c|}{\textbf{3492.89 (-23.57\%)}}  & \multicolumn{1}{c|}{3577.46 (-21.72\%)}            & \multicolumn{1}{c|}{15662.87}          & \multicolumn{1}{c|}{13501.69 (-13.80\%)}           & \multicolumn{1}{c|}{\textbf{13467.05 (-14.02\%)}} & \multicolumn{1}{c|}{119129.84}         & \multicolumn{1}{c|}{\textbf{76262.34 (-35.98\%)}}  & 76684.87 (-35.63\%)           \\
\multicolumn{1}{|c|}{\textbf{s1488}}                   & \multicolumn{1}{c|}{74.48}             & \multicolumn{1}{c|}{\textbf{51.32 (-31.10\%)}}    & \multicolumn{1}{c|}{51.40 (-30.99\%)}            & \multicolumn{1}{c|}{229.02}            & \multicolumn{1}{c|}{\textbf{170.08 (-25.74\%)}}   & \multicolumn{1}{c|}{171.43 (-25.15\%)}             & \multicolumn{1}{c|}{979.55}            & \multicolumn{1}{c|}{\textbf{751.57 (-23.27\%)}}    & \multicolumn{1}{c|}{787.24 (-19.63\%)}            & \multicolumn{1}{c|}{4348.27}           & \multicolumn{1}{c|}{3673.70 (-15.51\%)}            & \textbf{3659.24 (-15.85\%)}   \\
\multicolumn{1}{|c|}{\textbf{s1494}}                   & \multicolumn{1}{c|}{58.68}             & \multicolumn{1}{c|}{49.39 (-15.83\%)}             & \multicolumn{1}{c|}{\textbf{48.85 (-16.75\%)}}   & \multicolumn{1}{c|}{254.51}            & \multicolumn{1}{c|}{\textbf{174.14 (-31.58\%)}}   & \multicolumn{1}{c|}{181.60 (-28.65\%)}             & \multicolumn{1}{c|}{1035.66}           & \multicolumn{1}{c|}{\textbf{764.72 (-26.16\%)}}    & \multicolumn{1}{c|}{768.71 (-25.78\%)}            & \multicolumn{1}{c|}{5321.30}           & \multicolumn{1}{c|}{3817.89 (-28.25\%)}            & \textbf{3800.43 (-28.58\%)}   \\
\multicolumn{1}{|c|}{\textbf{s35932}}                  & \multicolumn{1}{c|}{201.3}             & \multicolumn{1}{c|}{\textbf{48.59 (-75.86\%)}}    & \multicolumn{1}{c|}{49.00 (-75.66\%)}            & \multicolumn{1}{c|}{242.91}            & \multicolumn{1}{c|}{194.31 (-20.01\%)}            & \multicolumn{1}{c|}{\textbf{178.06 (-26.70\%)}}    & \multicolumn{1}{c|}{1178.92}           & \multicolumn{1}{c|}{\textbf{796.76 (-32.42\%)}}    & \multicolumn{1}{c|}{806.94 (-31.55\%)}            & \multicolumn{1}{c|}{7884.46}           & \multicolumn{1}{c|}{4682.06 (-40.62\%)}            & \textbf{4681.56 (-40.62\%)}   \\
\multicolumn{1}{|c|}{\textbf{s838a}}                   & \multicolumn{1}{c|}{174.36}            & \multicolumn{1}{c|}{79.58 (-54.36\%)}             & \multicolumn{1}{c|}{\textbf{76.84 (-55.93\%)}}   & \multicolumn{1}{c|}{448.87}            & \multicolumn{1}{c|}{316.57 (-29.47\%)}            & \multicolumn{1}{c|}{\textbf{310.30 (-30.87\%)}}    & \multicolumn{1}{c|}{2649.33}           & \multicolumn{1}{c|}{1230.48 (-53.56\%)}            & \multicolumn{1}{c|}{\textbf{1230.23 (-53.56\%)}}  & \multicolumn{1}{c|}{7944.43}           & \multicolumn{1}{c|}{\textbf{5308.84 (-33.18\%)}}   & 5801.50 (-26.97\%)            \\
\multicolumn{1}{|c|}{\textbf{s9234}}                   & \multicolumn{1}{c|}{190.33}            & \multicolumn{1}{c|}{\textbf{154.52 (-18.81\%)}}   & \multicolumn{1}{c|}{156.32 (-17.87\%)}           & \multicolumn{1}{c|}{622.95}            & \multicolumn{1}{c|}{\textbf{498.10 (-20.04\%)}}   & \multicolumn{1}{c|}{524.48 (-15.81\%)}             & \multicolumn{1}{c|}{2758.56}           & \multicolumn{1}{c|}{\textbf{2060.54 (-25.30\%)}}   & \multicolumn{1}{c|}{2175.33 (-21.14\%)}           & \multicolumn{1}{c|}{15761.50}          & \multicolumn{1}{c|}{\textbf{10964.62 (-30.43\%)}}  & 11589.27 (-26.47\%)           \\
\multicolumn{1}{|c|}{\textbf{sin}}                     & \multicolumn{1}{c|}{1428.39}           & \multicolumn{1}{c|}{\textbf{1152.76 (-19.30\%)}}  & \multicolumn{1}{c|}{1197.45 (-16.17\%)}          & \multicolumn{1}{c|}{4334.68}           & \multicolumn{1}{c|}{\textbf{3931.06 (-9.31\%)}}   & \multicolumn{1}{c|}{3932.31 (-9.28\%)}             & \multicolumn{1}{c|}{20230.89}          & \multicolumn{1}{c|}{16712.39 (-17.39\%)}           & \multicolumn{1}{c|}{\textbf{16284.0 (-19.51\%)}}  & \multicolumn{1}{c|}{86733.62}          & \multicolumn{1}{c|}{80945.42 (-6.67\%)}            & \textbf{80799.16 (-6.84\%)}   \\
\multicolumn{1}{|c|}{\textbf{sqrt}}                    & \multicolumn{1}{c|}{79262.41}          & \multicolumn{1}{c|}{\textbf{65561.55 (-17.29\%)}} & \multicolumn{1}{c|}{68122.86 (-14.05\%)}         & \multicolumn{1}{c|}{144198.16}         & \multicolumn{1}{c|}{109393.30 (-24.14\%)}         & \multicolumn{1}{c|}{\textbf{106396.55 (-26.22\%)}} & \multicolumn{1}{c|}{702093.06}         & \multicolumn{1}{c|}{\textbf{443822.59 (-36.79\%)}} & \multicolumn{1}{c|}{451261.25 (-35.73\%)}         & \multicolumn{1}{c|}{2651079.50}        & \multicolumn{1}{c|}{2684096.50 (1.25\%)}           & \textbf{2602480.00 (-1.83\%)} \\
\multicolumn{1}{|c|}{\textbf{voter}}                   & \multicolumn{1}{c|}{554.09}            & \multicolumn{1}{c|}{\textbf{522.52 (-5.70\%)}}    & \multicolumn{1}{c|}{550.56 (-0.64\%)}            & \multicolumn{1}{c|}{1652.92}           & \multicolumn{1}{c|}{\textbf{1456.98 (-11.85\%)}}  & \multicolumn{1}{c|}{1543.13 (-6.64\%)}             & \multicolumn{1}{c|}{6949.40}           & \multicolumn{1}{c|}{6328.38 (-8.94\%)}             & \multicolumn{1}{c|}{\textbf{6282.78 (-9.59\%)}}   & \multicolumn{1}{c|}{34664.91}          & \multicolumn{1}{c|}{32527.51 (-6.17\%)}            & \textbf{28732.47 (-17.11\%)}  \\ \hline
\multicolumn{2}{|c|}{\textbf{Avg. Delay Change}}                                                & \multicolumn{1}{c|}{-22.27\%}                     & \multicolumn{1}{c|}{\textbf{-22.95\%}}           & \multicolumn{1}{c|}{}                  & \multicolumn{1}{c|}{\textbf{-21.52\%}}            & \multicolumn{1}{c|}{-20.85\%}                      & \multicolumn{1}{c|}{}                  & \multicolumn{1}{c|}{\textbf{-23.28\%}}             & \multicolumn{1}{c|}{-22.45\%}                     & \multicolumn{1}{c|}{}                  & \multicolumn{1}{c|}{-22.34\%}                      & \textbf{-22.70\%}             \\ \hline
\multicolumn{13}{|c|}{\textbf{Area ($\mu m^2$)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\multicolumn{1}{|c|}{\textbf{b10}}                     & \multicolumn{1}{c|}{102.88}            & \multicolumn{1}{c|}{107.54 (4.53\%)}              & \multicolumn{1}{c|}{\textbf{97.98 (-4.76\%)}}    & \multicolumn{1}{c|}{152.15}            & \multicolumn{1}{c|}{\textbf{138.59 (-8.91\%)}}    & \multicolumn{1}{c|}{153.75 (1.05\%)}               & \multicolumn{1}{c|}{673.15}            & \multicolumn{1}{c|}{705.68 (4.83\%)}               & \multicolumn{1}{c|}{\textbf{648.12 (-3.72\%)}}    & \multicolumn{1}{c|}{2322.52}           & \multicolumn{1}{c|}{2243.49 (-3.40\%)}             & \textbf{2157.88 (-7.09\%)}    \\
\multicolumn{1}{|c|}{\textbf{b12}}                     & \multicolumn{1}{c|}{546.34}            & \multicolumn{1}{c|}{\textbf{543.31 (-0.55\%)}}    & \multicolumn{1}{c|}{567.80 (3.93\%)}             & \multicolumn{1}{c|}{680.96}            & \multicolumn{1}{c|}{729.64 (7.15\%)}              & \multicolumn{1}{c|}{\textbf{714.48 (4.92\%)}}      & \multicolumn{1}{c|}{3271.89}           & \multicolumn{1}{c|}{\textbf{3429.54 (4.82\%)}}     & \multicolumn{1}{c|}{3608.46 (10.29\%)}            & \multicolumn{1}{c|}{10820.14}          & \multicolumn{1}{c|}{11559.92 (6.84\%)}             & \textbf{11169.18 (3.23\%)}    \\
\multicolumn{1}{|c|}{\textbf{b14}}                     & \multicolumn{1}{c|}{2644.46}           & \multicolumn{1}{c|}{\textbf{2647.03 (0.10\%)}}    & \multicolumn{1}{c|}{2802.86 (5.99\%)}            & \multicolumn{1}{c|}{3583.82}           & \multicolumn{1}{c|}{\textbf{3779.59 (5.46\%)}}    & \multicolumn{1}{c|}{3840.77 (7.17\%)}              & \multicolumn{1}{c|}{17915.93}          & \multicolumn{1}{c|}{\textbf{18217.47 (1.68\%)}}    & \multicolumn{1}{c|}{18296.30 (2.12\%)}            & \multicolumn{1}{c|}{55988.57}          & \multicolumn{1}{c|}{\textbf{56379.32 (0.70\%)}}    & 57413.26 (2.54\%)             \\
\multicolumn{1}{|c|}{\textbf{b20\_1}}                  & \multicolumn{1}{c|}{4720.89}           & \multicolumn{1}{c|}{4664.43 (-1.20\%)}            & \multicolumn{1}{c|}{\textbf{4654.64 (-1.40\%)}}  & \multicolumn{1}{c|}{6335.06}           & \multicolumn{1}{c|}{6750.02 (6.55\%)}             & \multicolumn{1}{c|}{\textbf{6656.65 (5.08\%)}}     & \multicolumn{1}{c|}{32595.01}          & \multicolumn{1}{c|}{35129.94 (7.78\%)}             & \multicolumn{1}{c|}{\textbf{33732.35 (3.49\%)}}   & \multicolumn{1}{c|}{98757.66}          & \multicolumn{1}{c|}{106605.49 (7.95\%)}            & \textbf{106533.05 (7.87\%)}   \\
\multicolumn{1}{|c|}{\textbf{bar}}                     & \multicolumn{1}{c|}{1637.86}           & \multicolumn{1}{c|}{\textbf{1437.0 (-12.26\%)}}   & \multicolumn{1}{c|}{1453.33 (-11.27\%)}          & \multicolumn{1}{c|}{1854.55}           & \multicolumn{1}{c|}{2013.89 (8.59\%)}             & \multicolumn{1}{c|}{\textbf{2010.96 (8.43\%)}}     & \multicolumn{1}{c|}{11581.11}          & \multicolumn{1}{c|}{\textbf{9203.83 (-20.53\%)}}   & \multicolumn{1}{c|}{9551.66 (-17.52\%)}           & \multicolumn{1}{c|}{30502.30}          & \multicolumn{1}{c|}{27859.28 (-8.66\%)}            & \textbf{27637.57 (-9.39\%)}   \\
\multicolumn{1}{|c|}{\textbf{c1238}}                   & \multicolumn{1}{c|}{270.14}            & \multicolumn{1}{c|}{\textbf{265.24 (-1.81\%)}}    & \multicolumn{1}{c|}{273.87 (1.38\%)}             & \multicolumn{1}{c|}{421.34}            & \multicolumn{1}{c|}{389.42 (-7.58\%)}             & \multicolumn{1}{c|}{\textbf{376.66 (-10.60\%)}}    & \multicolumn{1}{c|}{1762.94}           & \multicolumn{1}{c|}{\textbf{1775.45 (0.71\%)}}     & \multicolumn{1}{c|}{1834.26 (4.05\%)}             & \multicolumn{1}{c|}{5602.15}           & \multicolumn{1}{c|}{6260.71 (11.76\%)}             & \textbf{6229.98 (11.21\%)}    \\
\multicolumn{1}{|c|}{\textbf{c1355}}                   & \multicolumn{1}{c|}{318.89}            & \multicolumn{1}{c|}{289.27 (-9.29\%)}             & \multicolumn{1}{c|}{289.27 (-9.29\%)}            & \multicolumn{1}{c|}{245.52}            & \multicolumn{1}{c|}{245.25 (-0.11\%)}             & \multicolumn{1}{c|}{245.25 (-0.11\%)}              & \multicolumn{1}{c|}{1291.24}           & \multicolumn{1}{c|}{\textbf{1238.69 (-4.07\%)}}    & \multicolumn{1}{c|}{1292.49 (0.10\%)}             & \multicolumn{1}{c|}{4034.78}           & \multicolumn{1}{c|}{4197.22 (4.03\%)}              & 4197.22 (4.03\%)              \\
\multicolumn{1}{|c|}{\textbf{c5315}}                   & \multicolumn{1}{c|}{852.64}            & \multicolumn{1}{c|}{823.71 (-3.39\%)}             & \multicolumn{1}{c|}{\textbf{808.78 (-5.14\%)}}   & \multicolumn{1}{c|}{990.05}            & \multicolumn{1}{c|}{\textbf{1042.45 (5.29\%)}}    & \multicolumn{1}{c|}{1064.53 (7.52\%)}              & \multicolumn{1}{c|}{5166.20}           & \multicolumn{1}{c|}{\textbf{5144.93 (-0.41\%)}}    & \multicolumn{1}{c|}{5367.65 (3.90\%)}             & \multicolumn{1}{c|}{15234.69}          & \multicolumn{1}{c|}{18696.52 (22.72\%)}            & \textbf{18678.96 (22.61\%)}   \\
\multicolumn{1}{|c|}{\textbf{c880}}                    & \multicolumn{1}{c|}{202.72}            & \multicolumn{1}{c|}{\textbf{183.12 (-9.67\%)}}    & \multicolumn{1}{c|}{196.66 (-2.99\%)}            & \multicolumn{1}{c|}{242.06}            & \multicolumn{1}{c|}{\textbf{238.17 (-1.61\%)}}    & \multicolumn{1}{c|}{247.65 (2.31\%)}               & \multicolumn{1}{c|}{1269.97}           & \multicolumn{1}{c|}{\textbf{1196.15 (-5.81\%)}}    & \multicolumn{1}{c|}{1203.65 (-5.22\%)}            & \multicolumn{1}{c|}{3802.09}           & \multicolumn{1}{c|}{\textbf{3723.06 (-2.08\%)}}    & 3815.26 (0.35\%)              \\
\multicolumn{1}{|c|}{\textbf{multiplier}}              & \multicolumn{1}{c|}{16125.25}          & \multicolumn{1}{c|}{\textbf{14903.09 (-7.58\%)}}  & \multicolumn{1}{c|}{16071.59 (-0.33\%)}          & \multicolumn{1}{c|}{15953.88}          & \multicolumn{1}{c|}{15417.09 (-3.36\%)}           & \multicolumn{1}{c|}{\textbf{15387.57 (-3.55\%)}}   & \multicolumn{1}{c|}{79746.48}          & \multicolumn{1}{c|}{80374.59 (0.79\%)}             & \multicolumn{1}{c|}{\textbf{79396.15 (-0.44\%)}}  & \multicolumn{1}{c|}{247087.31}         & \multicolumn{1}{c|}{\textbf{245930.45 (-0.47\%)}}  & 271576.97 (9.91\%)            \\
\multicolumn{1}{|c|}{\textbf{ode}}                     & \multicolumn{1}{c|}{8505.39}           & \multicolumn{1}{c|}{\textbf{8722.81 (2.56\%)}}    & \multicolumn{1}{c|}{8935.32 (5.05\%)}            & \multicolumn{1}{c|}{9867.80}           & \multicolumn{1}{c|}{10173.70 (3.10\%)}            & \multicolumn{1}{c|}{\textbf{9969.68 (1.03\%)}}     & \multicolumn{1}{c|}{48400.17}          & \multicolumn{1}{c|}{48915.66 (1.07\%)}             & \multicolumn{1}{c|}{\textbf{48889.39 (1.01\%)}}   & \multicolumn{1}{c|}{154263.28}         & \multicolumn{1}{c|}{\textbf{158592.22 (2.81\%)}}   & 164299.73 (6.51\%)            \\
\multicolumn{1}{|c|}{\textbf{priority}}                & \multicolumn{1}{c|}{386.54}            & \multicolumn{1}{c|}{337.56 (-12.67\%)}            & \multicolumn{1}{c|}{\textbf{313.76 (-18.83\%)}}  & \multicolumn{1}{c|}{724.05}            & \multicolumn{1}{c|}{\textbf{650.37 (-10.18\%)}}   & \multicolumn{1}{c|}{653.56 (-9.74\%)}              & \multicolumn{1}{c|}{3065.44}           & \multicolumn{1}{c|}{\textbf{3349.46 (9.27\%)}}     & \multicolumn{1}{c|}{3447.06 (12.45\%)}            & \multicolumn{1}{c|}{10155.00}          & \multicolumn{1}{c|}{\textbf{10916.73 (7.50\%)}}    & 11162.59 (9.92\%)             \\
\multicolumn{1}{|c|}{\textbf{s1488}}                   & \multicolumn{1}{c|}{206.92}            & \multicolumn{1}{c|}{\textbf{218.12 (5.41\%)}}     & \multicolumn{1}{c|}{220.22 (6.43\%)}             & \multicolumn{1}{c|}{426.93}            & \multicolumn{1}{c|}{460.18 (7.79\%)}              & \multicolumn{1}{c|}{\textbf{453.80 (6.29\%)}}      & \multicolumn{1}{c|}{1951.87}           & \multicolumn{1}{c|}{\textbf{2001.92 (2.56\%)}}     & \multicolumn{1}{c|}{2004.42 (2.69\%)}             & \multicolumn{1}{c|}{6383.64}           & \multicolumn{1}{c|}{\textbf{6892.93 (7.98\%)}}     & 6996.10 (9.59\%)              \\
\multicolumn{1}{|c|}{\textbf{s1494}}                   & \multicolumn{1}{c|}{219.52}            & \multicolumn{1}{c|}{\textbf{222.78 (1.49\%)}}     & \multicolumn{1}{c|}{227.91 (3.82\%)}             & \multicolumn{1}{c|}{418.68}            & \multicolumn{1}{c|}{\textbf{459.65 (9.79\%)}}     & \multicolumn{1}{c|}{461.51 (10.23\%)}              & \multicolumn{1}{c|}{1940.61}           & \multicolumn{1}{c|}{\textbf{2044.46 (5.35\%)}}     & \multicolumn{1}{c|}{2066.98 (6.51\%)}             & \multicolumn{1}{c|}{6271.69}           & \multicolumn{1}{c|}{6903.90 (10.08\%)}             & \textbf{6798.53 (8.40\%)}     \\
\multicolumn{1}{|c|}{\textbf{s35932}}                  & \multicolumn{1}{c|}{5626.95}           & \multicolumn{1}{c|}{5605.95 (-0.37\%)}            & \multicolumn{1}{c|}{\textbf{5596.85 (-0.53\%)}}  & \multicolumn{1}{c|}{5874.88}           & \multicolumn{1}{c|}{\textbf{6054.43 (3.06\%)}}    & \multicolumn{1}{c|}{6646.28 (13.13\%)}             & \multicolumn{1}{c|}{30548.05}          & \multicolumn{1}{c|}{32513.68 (6.43\%)}             & \multicolumn{1}{c|}{\textbf{31446.41 (2.94\%)}}   & \multicolumn{1}{c|}{92244.50}          & \multicolumn{1}{c|}{97231.99 (5.41\%)}             & \textbf{96740.27 (4.87\%)}    \\
\multicolumn{1}{|c|}{\textbf{s838a}}                   & \multicolumn{1}{c|}{228.85}            & \multicolumn{1}{c|}{\textbf{239.81 (4.79\%)}}     & \multicolumn{1}{c|}{256.37 (12.03\%)}            & \multicolumn{1}{c|}{234.88}            & \multicolumn{1}{c|}{\textbf{255.36 (8.72\%)}}     & \multicolumn{1}{c|}{260.95 (11.10\%)}              & \multicolumn{1}{c|}{1117.32}           & \multicolumn{1}{c|}{\textbf{1177.38 (5.38\%)}}     & \multicolumn{1}{c|}{1232.43 (10.30\%)}            & \multicolumn{1}{c|}{3931.60}           & \multicolumn{1}{c|}{4133.56 (5.14\%)}              & \textbf{4105.02 (4.41\%)}     \\
\multicolumn{1}{|c|}{\textbf{s9234}}                   & \multicolumn{1}{c|}{1031.33}           & \multicolumn{1}{c|}{\textbf{1031.56 (0.02\%)}}    & \multicolumn{1}{c|}{1037.86 (0.63\%)}            & \multicolumn{1}{c|}{1260.84}           & \multicolumn{1}{c|}{1320.42 (4.73\%)}             & \multicolumn{1}{c|}{\textbf{1301.27 (3.21\%)}}     & \multicolumn{1}{c|}{6373.61}           & \multicolumn{1}{c|}{\textbf{6476.21 (1.61\%)}}     & \multicolumn{1}{c|}{6537.52 (2.57\%)}             & \multicolumn{1}{c|}{19647.04}          & \multicolumn{1}{c|}{21256.12 (8.19\%)}             & \textbf{20044.37 (2.02\%)}    \\
\multicolumn{1}{|c|}{\textbf{sin}}                     & \multicolumn{1}{c|}{3154.88}           & \multicolumn{1}{c|}{3668.09 (16.27\%)}            & \multicolumn{1}{c|}{\textbf{3537.46 (12.13\%)}}  & \multicolumn{1}{c|}{3733.84}           & \multicolumn{1}{c|}{\textbf{3597.92 (-3.64\%)}}   & \multicolumn{1}{c|}{3626.11 (-2.89\%)}             & \multicolumn{1}{c|}{18058.57}          & \multicolumn{1}{c|}{\textbf{17909.68 (-0.82\%)}}   & \multicolumn{1}{c|}{18355.10 (1.64\%)}            & \multicolumn{1}{c|}{59511.87}          & \multicolumn{1}{c|}{58047.67 (-2.46\%)}            & \textbf{57966.45 (-2.60\%)}   \\
\multicolumn{1}{|c|}{\textbf{sqrt}}                    & \multicolumn{1}{c|}{4808.83}           & \multicolumn{1}{c|}{4522.13 (-5.96\%)}            & \multicolumn{1}{c|}{\textbf{4379.83 (-8.92\%)}}  & \multicolumn{1}{c|}{22275.64}          & \multicolumn{1}{c|}{\textbf{16751.08 (-24.80\%)}} & \multicolumn{1}{c|}{17262.07 (-22.51\%)}           & \multicolumn{1}{c|}{107377.98}         & \multicolumn{1}{c|}{\textbf{83705.28 (-22.05\%)}}  & \multicolumn{1}{c|}{79645.13 (-25.83\%)}          & \multicolumn{1}{c|}{295388.31}         & \multicolumn{1}{c|}{\textbf{251383.33 (-14.90\%)}} & 253400.72 (-14.21\%)          \\
\multicolumn{1}{|c|}{\textbf{voter}}                   & \multicolumn{1}{c|}{8316.90}           & \multicolumn{1}{c|}{7143.73 (-14.11\%)}           & \multicolumn{1}{c|}{\textbf{6764.19 (-18.67\%)}} & \multicolumn{1}{c|}{10472.95}          & \multicolumn{1}{c|}{9996.81 (-4.55\%)}            & \multicolumn{1}{c|}{\textbf{9875.52 (-5.70\%)}}    & \multicolumn{1}{c|}{52048.67}          & \multicolumn{1}{c|}{\textbf{45740.12 (-12.12\%)}}  & \multicolumn{1}{c|}{45150.80 (-13.25\%)}          & \multicolumn{1}{c|}{168534.28}         & \multicolumn{1}{c|}{\textbf{154517.94 (-8.32\%)}}  & 173170.55 (2.75\%)            \\ \hline
\multicolumn{2}{|c|}{\textbf{Avg. Area Change}}                                                 & \multicolumn{1}{c|}{\textbf{-2.19\%}}             & \multicolumn{1}{c|}{-1.54\%}                     & \multicolumn{1}{c|}{}                  & \multicolumn{1}{c|}{\textbf{0.27\%}}              & \multicolumn{1}{c|}{1.32\%}                        & \multicolumn{1}{c|}{}                  & \multicolumn{1}{c|}{\textbf{-0.68\%}}              & \multicolumn{1}{c|}{-0.10\%}                      & \multicolumn{1}{c|}{}                  & \multicolumn{1}{c|}{\textbf{3.04\%}}               & 3.85\%                        \\ \hline
\end{tabular}
